A Backward/Forward Recovery Approach for the Preconditioned Conjugate Gradient Method

Several recent papers have introduced a periodic verification mechanism to detect silent errors in iterative solvers. Chen [PPoPP'13, pp. 167--176] has shown how to combine such a verification mechanism (a stability test checking the orthogonality of two vectors and recomputing the residual) with checkpointing: the idea is to verify every $d$ iterations, and to checkpoint every $c \times d$ iterations. When a silent error is detected by the verification mechanism, one can rollback to and re-execute from the last checkpoint. In this paper, we also propose to combine checkpointing and verification, but we use algorithm-based fault tolerance (ABFT) rather than stability tests. ABFT can be used for error detection, but also for error detection and correction, allowing a forward recovery (and no rollback nor re-execution) when a single error is detected. We introduce an abstract performance model to compute the performance of all schemes, and we instantiate it using the preconditioned conjugate gradient algorithm. Finally, we validate our new approach through a set of simulations.

==> figures/comparison_1288.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.5.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3cm,
height=3cm,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmode=log,
xmin=5,
xmax=50000,
xminorticks=true,
xmajorgrids,
xminorgrids,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
yticklabel=\parbox{\widthof{200}}{\flushright\pgfmathprintnumber{\tick}},
ymin=0,
ymax=6.825187,
ymajorgrids,
legend style={draw=white!15!black,fill=white,legend cell align=left}
]
\addplot [color=green,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{5	4.760459\\
13.9127970110356	3.806762\\
38.7131841340563	3.007971\\
107.721734501594	3.203419\\
299.74212515947	2.862017\\
834.05026860003	2.862112\\
2320.79441680639	2.85504\\
6457.74832507442	2.858985\\
17969.0683190231	2.856108\\
50000	2.860831\\
};
\addplot [color=blue,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{5	4.996113\\
13.9127970110356	3.67325\\
38.7131841340563	2.79205\\
107.721734501594	2.760473\\
299.74212515947	2.760369\\
834.05026860003	2.761046\\
2320.79441680639	2.756594\\
6457.74832507442	2.761188\\
17969.0683190231	2.759242\\
50000	2.758721\\
};
\addplot [color=red,dotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{5	6.825187\\
13.9127970110356	3.855426\\
38.7131841340563	3.42224\\
107.721734501594	2.664788\\
299.74212515947	2.740511\\
834.05026860003	2.598266\\
2320.79441680639	2.594399\\
6457.74832507442	2.599092\\
17969.0683190231	2.59557\\
50000	2.59562\\
};
\end{axis}
\end{tikzpicture}%

==> figures/comparison_1289.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.5.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=3cm,
height=3cm,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmode=log,
xmin=5,
xmax=50000,
xminorticks=true,
xmajorgrids,
xminorgrids,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
yticklabel=\parbox{\widthof{200}}{\flushright\pgfmathprintnumber{\tick}},
ymin=0,
ymax=10.253385,
ymajorgrids,
legend style={draw=white!15!black,fill=white,legend cell align=left}
]
\addplot [color=green,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{5	8.325613\\
13.9127970110356	7.618277\\
38.7131841340563	7.38914\\
107.721734501594	7.478978\\
299.74212515947	7.508952\\
834.05026860003	7.070876\\
2320.79441680639	7.089236\\
6457.74832507442	7.103107\\
17969.0683190231	6.992414\\
50000	6.983612\\
};
\addplot [color=blue,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{5	7.529211\\
13.9127970110356	5.141338\\
38.7131841340563	5.211812\\
107.721734501594	4.599863\\
299.74212515947	4.960965\\
834.05026860003	4.926715\\
2320.79441680639	4.880859\\
6457.74832507442	4.875986\\
17969.0683190231	4.946716\\
50000	4.85486\\
};
\addplot [color=red,dotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{5	10.253385\\
13.9127970110356	5.852135\\
38.7131841340563	3.176506\\
107.721734501594	3.143744\\
299.74212515947	2.905742\\
834.05026860003	2.927444\\
2320.79441680639	2.880793\\
6457.74832507442	2.889643\\
17969.0683190231	2.875488\\
50000	2.871864\\
};
\end{axis}
\end{tikzpicture}%

==> figures/comparison_1311.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.5.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=3cm,
height=3cm,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmode=log,
xmin=5,
xmax=50000,
xminorticks=true,
xmajorgrids,
xminorgrids,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
yticklabel=\parbox{\widthof{200}}{\flushright\pgfmathprintnumber{\tick}},
ymin=0,
ymax=229.9679,
ymajorgrids,
legend style={draw=white!15!black,fill=white,legend cell align=left}
]
\addplot [color=green,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{5	106.5526\\
13.9127970110356	206.9635\\
38.7131841340563	229.9679\\
107.721734501594	184.835\\
299.74212515947	180.5717\\
834.05026860003	159.9832\\
2320.79441680639	160.3948\\
6457.74832507442	160.9335\\
17969.0683190231	160.4228\\
50000	161.1698\\
};
\addplot [color=blue,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{5	39.46612\\
13.9127970110356	36.45868\\
38.7131841340563	33.99827\\
107.721734501594	35.43228\\
299.74212515947	35.83721\\
834.05026860003	36.1478\\
2320.79441680639	35.94009\\
6457.74832507442	36.16732\\
17969.0683190231	36.11694\\
50000	36.42013\\
};
\addplot [color=red,dotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{5	59.27672\\
13.9127970110356	64.74738\\
38.7131841340563	65.93721\\
107.721734501594	66.04662\\
299.74212515947	67.37543\\
834.05026860003	67.38313\\
2320.79441680639	67.33386\\
6457.74832507442	67.31405\\
17969.0683190231	67.37975\\
50000	67.61867\\
};
\end{axis}
\end{tikzpicture}%

==> figures/comparison_1312.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.5.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=3cm,
height=3cm,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmode=log,
xmin=5,
xmax=50000,
xminorticks=true,
xmajorgrids,
xminorgrids,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
yticklabel=\parbox{\widthof{200}}{\flushright\pgfmathprintnumber{\tick}},
ymin=0,
ymax=8.205841,
ymajorgrids,
legend style={draw=white!15!black,fill=white,legend cell align=left}
]
\addplot [color=green,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{5	8.205841\\
13.9127970110356	4.819749\\
38.7131841340563	4.626551\\
107.721734501594	3.622984\\
299.74212515947	3.595087\\
834.05026860003	3.591684\\
2320.79441680639	3.597549\\
6457.74832507442	3.592552\\
17969.0683190231	3.594649\\
50000	3.596816\\
};
\addplot [color=blue,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{5	5.000844\\
13.9127970110356	3.590721\\
38.7131841340563	3.054736\\
107.721734501594	2.792486\\
299.74212515947	2.740951\\
834.05026860003	2.739635\\
2320.79441680639	2.740963\\
6457.74832507442	2.739221\\
17969.0683190231	2.73822\\
50000	2.739692\\
};
\addplot [color=red,dotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{5	5.835808\\
13.9127970110356	5.523221\\
38.7131841340563	4.166796\\
107.721734501594	2.622847\\
299.74212515947	2.617927\\
834.05026860003	2.619285\\
2320.79441680639	2.618421\\
6457.74832507442	2.676352\\
17969.0683190231	2.617823\\
50000	2.617789\\
};
\end{axis}
\end{tikzpicture}%

==> figures/comparison_1848.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.5.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=3cm,
height=3cm,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmode=log,
xmin=5,
xmax=50000,
xminorticks=true,
xmajorgrids,
xminorgrids,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
yticklabel=\parbox{\widthof{200}}{\flushright\pgfmathprintnumber{\tick}},
ymin=0,
ymax=143.7932,
ymajorgrids,
legend style={draw=white!15!black,fill=white,legend cell align=left}
]
\addplot [color=green,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{5	143.7932\\
13.9127970110356	107.1593\\
38.7131841340563	69.98727\\
107.721734501594	66.53503\\
299.74212515947	64.65892\\
834.05026860003	64.50634\\
2320.79441680639	65.41817\\
6457.74832507442	63.95319\\
17969.0683190231	64.3641\\
50000	63.98372\\
};
\addplot [color=blue,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{5	41.90268\\
13.9127970110356	33.26128\\
38.7131841340563	26.43955\\
107.721734501594	22.53363\\
299.74212515947	18.6822\\
834.05026860003	18.64246\\
2320.79441680639	18.50986\\
6457.74832507442	18.11247\\
17969.0683190231	18.07819\\
50000	18.1938\\
};
\addplot [color=red,dotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{5	74.54383\\
13.9127970110356	45.00674\\
38.7131841340563	21.78333\\
107.721734501594	22.0833\\
299.74212515947	19.96332\\
834.05026860003	19.97182\\
2320.79441680639	19.92554\\
6457.74832507442	19.86522\\
17969.0683190231	20.0004\\
50000	19.8685\\
};
\end{axis}
\end{tikzpicture}%

==> figures/comparison_2213.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.5.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=3cm,
height=3cm,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
yticklabel=\parbox{\widthof{200}}{\flushright\pgfmathprintnumber{\tick}},
xmode=log,
xmin=5,
xmax=50000,
xminorticks=true,
xmajorgrids,
xminorgrids,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=0,
ymax=1.196284,
ymajorgrids,
legend style={draw=white!15!black,fill=white,legend cell align=left}
]
\addplot [color=green,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{5	0.5694746\\
13.9127970110356	0.5126294\\
38.7131841340563	0.494519\\
107.721734501594	0.4988982\\
299.74212515947	0.4974604\\
834.05026860003	0.4939344\\
2320.79441680639	0.4930246\\
6457.74832507442	0.4959968\\
17969.0683190231	0.494784\\
50000	0.4971064\\
};
\addplot [color=blue,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{5	0.7601928\\
13.9127970110356	0.581854\\
38.7131841340563	0.420455\\
107.721734501594	0.4587214\\
299.74212515947	0.457309\\
834.05026860003	0.4574682\\
2320.79441680639	0.4578796\\
6457.74832507442	0.4571722\\
17969.0683190231	0.4578532\\
50000	0.4583394\\
};
\addplot [color=red,dotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{5	1.196284\\
13.9127970110356	0.4655646\\
38.7131841340563	0.465943\\
107.721734501594	0.469014\\
299.74212515947	0.4667292\\
834.05026860003	0.4682564\\
2320.79441680639	0.4655632\\
6457.74832507442	0.4653268\\
17969.0683190231	0.4669068\\
50000	0.4659178\\
};
\end{axis}
\end{tikzpicture}%

==> figures/comparison_341.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.5.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3cm,
height=3cm,
compat=newest,
plot coordinates/math parser=false,
trim axis left,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmode=log,
xmin=5,
xmax=50000,
xminorticks=true,
xmajorgrids,
xminorgrids,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
yticklabel=\parbox{\widthof{200}}{\flushright\pgfmathprintnumber{\tick}},
ymin=0,
ymax=250.7069,
ymajorgrids,
legend style={draw=white!15!black,fill=white,legend cell align=left}
]
\addplot [color=green,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{5	110.8497\\
13.9127970110356	193.584\\
38.7131841340563	250.7069\\
107.721734501594	240.3342\\
299.74212515947	232.3217\\
834.05026860003	230.4736\\
2320.79441680639	229.1457\\
6457.74832507442	230.497\\
17969.0683190231	231.589\\
50000	229.2124\\
};
\addplot [color=blue,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{5	66.24496\\
13.9127970110356	55.69611\\
38.7131841340563	53.05199\\
107.721734501594	53.35719\\
299.74212515947	53.1016\\
834.05026860003	53.08722\\
2320.79441680639	53.25253\\
6457.74832507442	53.84089\\
17969.0683190231	54.17459\\
50000	54.01631\\
};
\addplot [color=red,dotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{5	85.57285\\
13.9127970110356	91.70231\\
38.7131841340563	92.52328\\
107.721734501594	91.4892\\
299.74212515947	90.73405\\
834.05026860003	93.73865\\
2320.79441680639	94.25548\\
6457.74832507442	94.66757\\
17969.0683190231	94.43095\\
50000	93.79567\\
};
\end{axis}
\end{tikzpicture}%

==> figures/comparison_752.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.5.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=3cm,
height=3cm,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
yticklabel=\parbox{\widthof{200}}{\flushright\pgfmathprintnumber{\tick}},
xmode=log,
xmin=5,
xmax=50000,
xminorticks=true,
xmajorgrids,
xminorgrids,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=0,
ymax=5.163034,
ymajorgrids,
legend style={draw=white!15!black,fill=white,legend cell align=left}
]
\addplot [color=green,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{5	4.470645\\
13.9127970110356	2.772222\\
38.7131841340563	2.582038\\
107.721734501594	2.428736\\
299.74212515947	2.397215\\
834.05026860003	2.424055\\
2320.79441680639	2.378444\\
6457.74832507442	2.427203\\
17969.0683190231	2.3792\\
50000	2.405181\\
};
\addplot [color=blue,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{5	3.727595\\
13.9127970110356	2.460942\\
38.7131841340563	2.20191\\
107.721734501594	2.228859\\
299.74212515947	2.201856\\
834.05026860003	2.197856\\
2320.79441680639	2.198413\\
6457.74832507442	2.201384\\
17969.0683190231	2.201223\\
50000	2.200705\\
};
\addplot [color=red,dotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{5	5.163034\\
13.9127970110356	3.946561\\
38.7131841340563	2.494251\\
107.721734501594	2.17914\\
299.74212515947	2.09878\\
834.05026860003	2.102445\\
2320.79441680639	2.100392\\
6457.74832507442	2.100209\\
17969.0683190231	2.097353\\
50000	2.100097\\
};
\end{axis}
\end{tikzpicture}%

==> figures/comparison_845.tikz <==
% This file was created by matlab2tikz v0.4.7 (commit 5302c141f049a6086dcbd9c85f1214308e36711e) running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=3.4cm,
height=3.4cm,
scale only axis,
xmode=log,
xmin=2,
xmax=20000,
xminorticks=true,
xmajorgrids,
xminorgrids,
yticklabel=\parbox{\widthof{200}}{\flushright\pgfmathprintnumber{\tick}},
ymin=1,
ymax=15,
ymajorgrids
]
\addplot [color=green,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{2	9.098162\\
3.55655882007785	7.859051\\
6.32455532033676	6.691983\\
11.246826503807	6.717043\\
20	5.259123\\
35.5655882007785	5.268876\\
63.2455532033676	5.231182\\
112.46826503807	5.123645\\
200	4.86959\\
355.655882007785	4.912961\\
632.455532033676	4.865784\\
1124.6826503807	4.886968\\
2000	4.901134\\
3556.55882007785	4.864341\\
6324.55532033676	4.946213\\
11246.826503807	4.93605\\
20000	4.938741\\
};
\addplot [color=blue,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{2	8.798213\\
3.55655882007785	6.947166\\
6.32455532033676	5.482943\\
11.246826503807	3.654048\\
20	3.060104\\
35.5655882007785	2.789936\\
63.2455532033676	2.570489\\
112.46826503807	2.480681\\
200	2.519949\\
355.655882007785	2.470664\\
632.455532033676	2.448371\\
1124.6826503807	2.464655\\
2000	2.492234\\
3556.55882007785	2.464729\\
6324.55532033676	2.457967\\
11246.826503807	2.45052\\
20000	2.463839\\
};
\addplot [color=red,dotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{2	11.68363\\
3.55655882007785	8.599579\\
6.32455532033676	5.882327\\
11.246826503807	4.744023\\
20	4.367749\\
35.5655882007785	4.214039\\
63.2455532033676	4.03972\\
112.46826503807	4.025129\\
200	3.854493\\
355.655882007785	3.900609\\
632.455532033676	3.772672\\
1124.6826503807	3.865125\\
2000	3.82098\\
3556.55882007785	3.821216\\
6324.55532033676	3.806758\\
11246.826503807	3.832909\\
20000	3.836127\\
};
\end{axis}
\end{tikzpicture}%

==> figures/comparison_868.tikz <==
% This file was created by matlab2tikz v0.4.7 (commit 5302c141f049a6086dcbd9c85f1214308e36711e) running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=4.5cm,
height=4.5cm,
scale only axis,
xmode=log,
xmin=1,
xmax=1000000,
xminorticks=true,
xmajorgrids,
xminorgrids,
ymin=2,
ymax=8,
ymajorgrids,
yticklabel=\parbox{\widthof{200}}{\flushright\pgfmathprintnumber{\tick}}
]
\addplot [color=blue,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{5	7.151109\\
8.89139705019461	5.660804\\
15.8113883008419	4.964819\\
28.1170662595175	3.761124\\
50	3.57265\\
88.9139705019461	3.034716\\
158.113883008419	3.399006\\
281.170662595175	2.409733\\
500	2.556775\\
889.139705019461	2.941535\\
1581.13883008419	2.417216\\
2811.70662595175	2.417097\\
5000	2.41626\\
8891.39705019461	2.418174\\
15811.3883008419	2.41618\\
28117.0662595175	2.415104\\
50000	2.415161\\
88913.9705019461	2.412545\\
158113.883008419	2.419381\\
281170.662595175	2.41952\\
500000	2.420114\\
};
\addplot [color=green,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{5	3.614115\\
8.89139705019461	3.204312\\
15.8113883008419	2.919223\\
28.1170662595175	2.907725\\
50	2.689925\\
88.9139705019461	2.574161\\
158.113883008419	2.583048\\
281.170662595175	2.509799\\
500	2.62638\\
889.139705019461	2.507958\\
1581.13883008419	2.501695\\
2811.70662595175	2.500243\\
5000	2.608991\\
8891.39705019461	2.494436\\
15811.3883008419	2.492655\\
28117.0662595175	2.488806\\
50000	2.490156\\
88913.9705019461	2.488773\\
158113.883008419	2.491735\\
281170.662595175	2.489097\\
500000	2.488689\\
};
\addplot [color=red,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{5	4.783958\\
8.89139705019461	3.455618\\
15.8113883008419	2.818174\\
28.1170662595175	2.797997\\
50	2.556762\\
88.9139705019461	2.388648\\
158.113883008419	2.313098\\
281.170662595175	2.261231\\
500	2.302514\\
889.139705019461	2.257713\\
1581.13883008419	2.258946\\
2811.70662595175	2.257268\\
5000	2.257319\\
8891.39705019461	2.256305\\
15811.3883008419	2.257397\\
28117.0662595175	2.258234\\
50000	2.25623\\
88913.9705019461	2.256319\\
158113.883008419	2.258544\\
281170.662595175	2.257755\\
500000	2.257357\\
};
\end{axis}
\end{tikzpicture}%

==> figures/comparison_924.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.5.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=3cm,
height=3cm,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmode=log,
xmin=5,
xmax=50000,
xminorticks=true,
xmajorgrids,
xminorgrids,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
yticklabel=\parbox{\widthof{200}}{\flushright\pgfmathprintnumber{\tick}},
ymin=0,
ymax=49.86397,
ymajorgrids,
legend style={draw=white!15!black,fill=white,legend cell align=left}
]
\addplot [color=green,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{5	45.76235\\
13.9127970110356	30.71469\\
38.7131841340563	20.47237\\
107.721734501594	20.2565\\
299.74212515947	18.90951\\
834.05026860003	20.10616\\
2320.79441680639	18.80212\\
6457.74832507442	18.81354\\
17969.0683190231	18.80439\\
50000	18.81719\\
};
\addplot [color=blue,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{5	19.91506\\
13.9127970110356	18.09958\\
38.7131841340563	18.0521\\
107.721734501594	13.97381\\
299.74212515947	13.88631\\
834.05026860003	14.51295\\
2320.79441680639	14.06095\\
6457.74832507442	13.57293\\
17969.0683190231	13.57647\\
50000	13.56314\\
};
\addplot [color=red,dotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{5	49.86397\\
13.9127970110356	38.37939\\
38.7131841340563	13.69599\\
107.721734501594	13.76709\\
299.74212515947	13.27663\\
834.05026860003	12.93338\\
2320.79441680639	12.94337\\
6457.74832507442	12.94328\\
17969.0683190231	12.93829\\
50000	12.94006\\
};
\end{axis}
\end{tikzpicture}%
